Multicast Beamformer Design for MIMO Coded Caching Systems

Coded caching (CC) techniques have been shown to be conveniently applicable in multi-input multi-output (MIMO) systems. In a $K$-user network with spatial multiplexing gains of $L$ at the transmitter and $G$ at every receiver, if each user can cache a fraction $\gamma$ of the file library, a total number of $GK\gamma + L$ data streams can be served in parallel. In this paper, we focus on improving the finite-SNR performance of MIMO-CC systems. We first consider a MIMO-CC scheme that relies only on unicasting individual data streams, and then, introduce a decomposition strategy to design a new scheme that delivers the same data streams through multicasting of $G$ parallel codewords. We discuss how optimized beamformers could be designed for each scheme and use numerical simulations to compare their finite-SNR performance. It is shown that while both schemes serve the same number of streams, multicasting provides notable performance improvements. This is because, with multicasting, transmission vectors are built with fewer beamformers, leading to more efficient usage of available power resources.

==> Figs/GraphicalBase.tex <==
\begin{figure}[ht]
    \centering
        \centering
        \begin{tikzpicture}[scale = 0.57]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,thick,black!90] (1,0) grid (7,6);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](0,5)to(1,5);
            \draw[thin,black!70](0,6)to(1,6);
            \draw[thin,black!70](1,6)to(1,7);
            \draw[thin,black!70](2,6)to(2,7);
            \draw[thin,black!70](3,6)to(3,7);
            \draw[thin,black!70](4,6)to(4,7);
            \draw[thin,black!70](5,6)to(5,7);
            \draw[thin,black!70](6,6)to(6,7);
            \draw[thin,black!70](7,6)to(7,7);
            %\draw[pattern=crosshatch, pattern color=black!30](4,0)rectangle(5,5);
            %\draw[very thick](1,0)to(1,4)to(3,4)to(3,0);
            %\draw[very thick](1,6)to(1,5)to(3,5)to(3,6);
            %\draw[very thick](0,4)to(1,4)to(1,5)to(0,5);
            %\draw[very thick](6,4)to(3,4)to(3,5)to(6,5);
            \end{scope}
            % function
            \begin{scope}
            \FillHatch{7}{1}{2};
            \FillHatch{7}{1}{3};
            \FillHatch{7}{1}{4};
            \FillHatch{7}{2}{2};
            \FillHatch{7}{2}{3};
            \FillHatch{7}{2}{4};
            \FillHatch{7}{3}{2};
            \FillHatch{7}{3}{3};
            \FillHatch{7}{3}{4};
            \FillHatch{7}{4}{2};
            \FillHatch{7}{4}{3};
            \FillHatch{7}{4}{4};
            \FillHatch{7}{2}{1};
            \FillHatch{7}{3}{1};
            \FillHatch{7}{4}{1};
            
            \FillBlack{7}{2}{2};
            \FillBlack{7}{3}{3};
            \FillBlack{7}{4}{4};
            \FillBlack{7}{5}{5};
            \FillBlack{7}{6}{6};
            \FillBlack{7}{7}{7};
            
            \FillGray{7}{2}{3};
            \FillGray{7}{2}{4};
            \FillGray{7}{3}{2};
            \FillGray{7}{3}{4};
            \FillGray{7}{4}{2};
            \FillGray{7}{4}{3};
            
            \PutText{7}{2}{1}{$W_1^q$};
            \PutText{7}{3}{1}{$W_2^q$};
            \PutText{7}{4}{1}{$W_3^q$};
            \PutText{7}{5}{1}{$W_4^q$};
            \PutText{7}{6}{1}{$W_5^q$};
            \PutText{7}{7}{1}{$W_6^q$};
            \PutText{7}{1}{2}{$u_1$};
            \PutText{7}{1}{3}{$u_2$};
            \PutText{7}{1}{4}{$u_3$};
            \PutText{7}{1}{5}{$u_4$};
            \PutText{7}{1}{6}{$u_5$};
            \PutText{7}{1}{7}{$u_6$};
            \end{scope}
        \end{tikzpicture}
    \caption{Graphical representation for bit-level and \ac{SIC}-requiring signal-level transmissions $\Bx_1$ and $\Bar{\Bx}_1$}
    \label{fig:Graphical_base}
\end{figure}

==> Figs/Plot_1.tex <==
\begin{figure}
    \centering
    %\resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    
    \addplot
    [dashed, mark = square, black]
    table[y=LG2Virt,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=2$, Virtual MISO}
    
    \addplot
    [mark = square, black]
    table[y=LG2Prop,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=2$, MIMO Multicast}
    
    \addplot
    [dashed, mark = +, black!80]
    table[y=LG3Virt,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=3$, Virtual MISO}
    
    \addplot
    [mark = +, black!80]
    table[y=LG3Prop,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=3$, MIMO Multicast}

    \addplot
    [dashed, mark = *, black!50]
    table[y=LG4Virt,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=4$, Virtual MISO}
    
    \addplot
    [mark = *, black!50]
    table[y=LG4Prop,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=4$, MIMO Multicast}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{MIMO multicast vs Virtual MISO - $K=8$, $t=1$}
    \label{fig:plot_1}
\end{figure}

==> Figs/Plot_2.tex <==
\begin{figure}
    \centering
    %\resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    
    \addplot
    [dashed, mark = square, black]
    table[y=LG2WSA,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=2$, MIMO Unicast}
    
    \addplot
    [mark = square, black]
    table[y=LG2Prop,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=2$, MIMO Multicast}
    
    \addplot
    [dashed, mark = +, black!80]
    table[y=LG3WSA,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=3$, MIMO Unicast}
    
    \addplot
    [mark = +, black!80]
    table[y=LG3Prop,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=3$, MIMO Multicast}

    \addplot
    [dashed, mark = *, black!50]
    table[y=LG4WSA,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=4$, MIMO Unicast}
    
    \addplot
    [mark = *, black!50]
    table[y=LG4Prop,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $L=G=4$, MIMO Multicast}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{MIMO multicast vs MIMO unicast - $K=8$, $t=1$}
    \label{fig:plot_2}
\end{figure}

==> Figs/Trans_comp_virtual.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{.24\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.57]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,thick,black!90] (1,0) grid (7,6);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](0,5)to(1,5);
            \draw[thin,black!70](0,6)to(1,6);
            \draw[thin,black!70](1,6)to(1,7);
            \draw[thin,black!70](2,6)to(2,7);
            \draw[thin,black!70](3,6)to(3,7);
            \draw[thin,black!70](4,6)to(4,7);
            \draw[thin,black!70](5,6)to(5,7);
            \draw[thin,black!70](6,6)to(6,7);
            \draw[thin,black!70](7,6)to(7,7);
            %\draw[pattern=crosshatch, pattern color=black!30](4,0)rectangle(5,5);
            %\draw[very thick](1,0)to(1,4)to(3,4)to(3,0);
            %\draw[very thick](1,6)to(1,5)to(3,5)to(3,6);
            %\draw[very thick](0,4)to(1,4)to(1,5)to(0,5);
            %\draw[very thick](6,4)to(3,4)to(3,5)to(6,5);
            \end{scope}
            % function
            \begin{scope}
            %\FillHatch{7}{1}{2};
            %\FillHatch{7}{1}{3};
            %\FillHatch{7}{1}{4};
            %\FillHatch{7}{2}{1};
            %\FillHatch{7}{2}{2};
            %\FillHatch{7}{2}{3};
            %\FillHatch{7}{2}{4};
            %\FillHatch{7}{2}{5};
            %\FillHatch{7}{2}{6};
            %\FillHatch{7}{2}{7};
            %\FillHatch{7}{3}{1};
            %\FillHatch{7}{3}{2};
            %\FillHatch{7}{3}{3};
            %\FillHatch{7}{3}{4};
            %\FillHatch{7}{3}{5};
            %\FillHatch{7}{3}{6};
            %\FillHatch{7}{3}{7};
            %\FillHatch{7}{4}{2};
            %\FillHatch{7}{5}{2};
            %\FillHatch{7}{6}{2};
            %\FillHatch{7}{7}{2};
            %\FillHatch{7}{4}{3};
            %\FillHatch{7}{5}{3};
            %\FillHatch{7}{6}{3};
            %\FillHatch{7}{7}{3};
            %\FillHatch{7}{4}{4};
            %\FillHatch{7}{5}{4};
            %\FillHatch{7}{6}{4};
            %\FillHatch{7}{7}{4};

            \FillBlack{7}{2}{2};
            \FillBlack{7}{3}{3};
            \FillBlack{7}{4}{4};
            \FillBlack{7}{5}{5};
            \FillBlack{7}{6}{6};
            \FillBlack{7}{7}{7};
            
            \FillGray{7}{2}{3};
            \FillGray{7}{2}{4};
            \FillGray{7}{3}{2};
            
            \PutText{7}{2}{1}{$W_1^q$};
            \PutText{7}{3}{1}{$W_2^q$};
            \PutText{7}{4}{1}{$W_3^q$};
            \PutText{7}{5}{1}{$W_4^q$};
            \PutText{7}{6}{1}{$W_5^q$};
            \PutText{7}{7}{1}{$W_6^q$};
            \PutText{7}{1}{1}{$\underset{\rightarrow}{\textrm{\smaller{user}}}$};
            \PutText{7}{1}{2}{\smaller{1}};
            \PutText{7}{1}{3}{\smaller{2}};
            \PutText{7}{1}{4}{\smaller{3}};
            \PutText{7}{1}{5}{\smaller{4}};
            \PutText{7}{1}{6}{\smaller{5}};
            \PutText{7}{1}{7}{\smaller{6}};
            \end{scope}
        \end{tikzpicture}
        \caption{Transmission vector $\hat{\Bx}(1)$}
        \label{fig:subhat1}
    \end{subfigure}
    \begin{subfigure}{.24\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.57]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,thick,black!90] (1,0) grid (7,6);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](0,5)to(1,5);
            \draw[thin,black!70](0,6)to(1,6);
            \draw[thin,black!70](1,6)to(1,7);
            \draw[thin,black!70](2,6)to(2,7);
            \draw[thin,black!70](3,6)to(3,7);
            \draw[thin,black!70](4,6)to(4,7);
            \draw[thin,black!70](5,6)to(5,7);
            \draw[thin,black!70](6,6)to(6,7);
            \draw[thin,black!70](7,6)to(7,7);
            %\draw[pattern=crosshatch, pattern color=black!30](4,0)rectangle(5,5);
            %\draw[very thick](1,0)to(1,4)to(3,4)to(3,0);
            %\draw[very thick](1,6)to(1,5)to(3,5)to(3,6);
            %\draw[very thick](0,4)to(1,4)to(1,5)to(0,5);
            %\draw[very thick](6,4)to(3,4)to(3,5)to(6,5);
            \end{scope}
            % function
            \begin{scope}
            %\FillHatch{7}{1}{2};
            %\FillHatch{7}{1}{5};
            %\FillHatch{7}{1}{4};
            %\FillHatch{7}{2}{1};
            %\FillHatch{7}{2}{2};
            %\FillHatch{7}{2}{3};
            %\FillHatch{7}{2}{4};
            %\FillHatch{7}{2}{5};
            %\FillHatch{7}{2}{6};
            %\FillHatch{7}{2}{7};
            %\FillHatch{7}{4}{1};
            %\FillHatch{7}{4}{2};
            %\FillHatch{7}{4}{3};
            %\FillHatch{7}{3}{4};
            %\FillHatch{7}{4}{5};
            %\FillHatch{7}{4}{6};
            %\FillHatch{7}{4}{7};
            %\FillHatch{7}{3}{2};
            %\FillHatch{7}{5}{2};
            %\FillHatch{7}{6}{2};
            %\FillHatch{7}{7}{2};
            %\FillHatch{7}{4}{5};
            %\FillHatch{7}{3}{5};
            %\FillHatch{7}{6}{5};
            %\FillHatch{7}{7}{5};
            %\FillHatch{7}{4}{4};
            %\FillHatch{7}{5}{4};
            %\FillHatch{7}{6}{4};
            %\FillHatch{7}{7}{4};
            
            \FillBlack{7}{2}{2};
            \FillBlack{7}{3}{3};
            \FillBlack{7}{4}{4};
            \FillBlack{7}{5}{5};
            \FillBlack{7}{6}{6};
            \FillBlack{7}{7}{7};
            
            \FillGray{7}{2}{4};
            \FillGray{7}{2}{5};
            \FillGray{7}{4}{2};
            
            \PutText{7}{2}{1}{$W_1^q$};
            \PutText{7}{3}{1}{$W_2^q$};
            \PutText{7}{4}{1}{$W_3^q$};
            \PutText{7}{5}{1}{$W_4^q$};
            \PutText{7}{6}{1}{$W_5^q$};
            \PutText{7}{7}{1}{$W_6^q$};
            \PutText{7}{1}{1}{$\underset{\rightarrow}{\textrm{\smaller{user}}}$};
            \PutText{7}{1}{2}{\smaller{1}};
            \PutText{7}{1}{3}{\smaller{2}};
            \PutText{7}{1}{4}{\smaller{3}};
            \PutText{7}{1}{5}{\smaller{4}};
            \PutText{7}{1}{6}{\smaller{5}};
            \PutText{7}{1}{7}{\smaller{6}};
            \end{scope}
        \end{tikzpicture}
        \caption{Transmission vector $\hat{\Bx}(2)$}
        \label{fig:subhat2}
    \end{subfigure}
    \caption{Graphical representation of transmission vectors for the virtual network}
    \label{fig:subhatnoxor}
\end{figure}

==> Figs/Trans_extended_first_trans.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{.48\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.57]
            % grid
            \begin{scope}<+->;
            %\draw[step=1cm,thick,black!90] (1,0) grid (9,4);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](0,5)to(1,5);
            \draw[thin,black!70](0,6)to(1,6);
            
            \draw[thick,black!90](1,0)to(13,0);
            \draw[thick,black!90](1,1)to(13,1);
            \draw[thick,black!90](1,2)to(13,2);
            \draw[thick,black!90](1,3)to(13,3);
            \draw[thick,black!90](1,4)to(13,4);
            \draw[thick,black!90](1,5)to(13,5);
            \draw[thick,black!90](1,6)to(13,6);
            
            \draw[thin,black!60](1,7)to(13,7);
            
            \draw[thick,black!90](1,0)to(1,6);
            \draw[thin,black!70](1,6)to(1,8);
            
            \draw[very thin,black!60](2,0)to(2,7);
            
            \draw[thick,black!90](3,0)to(3,6);
            \draw[thin,black!70](3,6)to(3,8);
            
            \draw[very thin,black!60](4,0)to(4,7);
            
            \draw[thick,black!90](5,0)to(5,6);
            \draw[thin,black!70](5,6)to(5,8);
            
            \draw[very thin,black!60](6,0)to(6,7);
            
            \draw[thick,black!90](7,0)to(7,6);
            \draw[thin,black!70](7,6)to(7,8);
            
            \draw[very thin,black!60](8,0)to(8,7);
            
            \draw[thick,black!90](9,0)to(9,6);
            \draw[thin,black!70](9,6)to(9,8);
            
            \draw[very thin,black!60](10,0)to(10,7);
            
            \draw[thick,black!90](11,0)to(11,6);
            \draw[thin,black!70](11,6)to(11,8);
            
            \draw[very thin,black!60](12,0)to(12,7);
            
            \draw[thick,black!90](13,0)to(13,6);
            \draw[thin,black!70](13,6)to(13,8);
            %\draw[pattern=crosshatch, pattern color=black!30](4,0)rectangle(5,5);
            %\draw[very thick](1,0)to(1,4)to(3,4)to(3,0);
            %\draw[very thick](1,6)to(1,5)to(3,5)to(3,6);
            %\draw[very thick](0,4)to(1,4)to(1,5)to(0,5);
            %\draw[very thick](6,4)to(3,4)to(3,5)to(6,5);
            \end{scope}
            % function
            \begin{scope}
            %\FillHatch{7}{0}{2};
            %\FillHatch{7}{0}{3};
            %\FillHatch{7}{1}{2};
            %\FillHatch{7}{1}{3};
            %\FillHatch{7}{2}{2};
            %\FillHatch{7}{2}{3};
            %\FillHatch{7}{3}{2};
            %\FillHatch{7}{3}{3};
            %\FillHatch{7}{4}{2};
            %\FillHatch{7}{4}{3};
            
            %\FillHatch{7}{0}{4};
            %\FillHatch{7}{0}{5};
            %\FillHatch{7}{1}{4};
            %\FillHatch{7}{1}{5};
            %\FillHatch{7}{2}{4};
            %\FillHatch{7}{2}{5};
            %\FillHatch{7}{3}{4};
            %\FillHatch{7}{3}{5};
            %\FillHatch{7}{4}{4};
            %\FillHatch{7}{4}{5};
            
            %\FillHatch{7}{0}{6};
            %\FillHatch{7}{0}{7};
            %\FillHatch{7}{1}{6};
            %\FillHatch{7}{1}{7};
            %\FillHatch{7}{2}{6};
            %\FillHatch{7}{2}{7};
            %\FillHatch{7}{3}{6};
            %\FillHatch{7}{3}{7};
            %\FillHatch{7}{4}{6};
            %\FillHatch{7}{4}{7};
            
            %\FillHatch{7}{2}{1};
            %\FillHatch{7}{3}{1};
            %\FillHatch{7}{4}{1};
            
            \FillBlack{7}{2}{2};
            \FillBlack{7}{2}{3};
            \FillBlack{7}{3}{4};
            \FillBlack{7}{3}{5};
            \FillBlack{7}{4}{6};
            \FillBlack{7}{4}{7};
            \FillBlack{7}{5}{8};
            \FillBlack{7}{5}{9};
            \FillBlack{7}{6}{10};
            \FillBlack{7}{6}{11};
            \FillBlack{7}{7}{12};
            \FillBlack{7}{7}{13};
            
            \FillGray{7}{3}{2};
            \FillGray{7}{3}{3};
            \FillGray{7}{2}{4};
            \FillGray{7}{2}{5};
            \FillGray{7}{2}{6};
            \FillGray{7}{2}{7};
            
            \PutText{7}{2}{1}{$W_1^q$};
            \PutText{7}{3}{1}{$W_2^q$};
            \PutText{7}{4}{1}{$W_3^q$};
            \PutText{7}{5}{1}{$W_4^q$};
            \PutText{7}{6}{1}{$W_5^q$};
            \PutText{7}{7}{1}{$W_6^q$};
            \PutText{7}{0}{2.5}{\smaller{User 1}};
            \PutText{7}{0}{4.5}{\smaller{User 2}};
            \PutText{7}{0}{6.5}{\smaller{User 3}};
            \PutText{7}{0}{8.5}{\smaller{User 4}};
            \PutText{7}{0}{10.5}{\smaller{User 5}};
            \PutText{7}{0}{12.5}{\smaller{User 6}};
            \PutText{7}{1}{2}{$\Sfs_1^1$};
            \PutText{7}{1}{3}{$\Sfs_1^2$};
            \PutText{7}{1}{4}{$\Sfs_2^1$};
            \PutText{7}{1}{5}{$\Sfs_2^2$};
            \PutText{7}{1}{6}{$\Sfs_3^1$};
            \PutText{7}{1}{7}{$\Sfs_3^2$};
            \PutText{7}{1}{8}{$\Sfs_4^1$};
            \PutText{7}{1}{9}{$\Sfs_4^2$};
            \PutText{7}{1}{10}{$\Sfs_5^1$};
            \PutText{7}{1}{11}{$\Sfs_5^2$};
            \PutText{7}{1}{12}{$\Sfs_6^1$};
            \PutText{7}{1}{13}{$\Sfs_6^2$};
            \end{scope}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Graphical illustration of ${\Bx}(1)$}
    \label{fig:extended}
\end{figure}

==> Figs/Trans_extended_second.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{.48\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.57]
            % grid
            \begin{scope}<+->;
            %\draw[step=1cm,thick,black!90] (1,0) grid (9,4);
            \draw[thin,black!70](0,0)to(1,0);
            \draw[thin,black!70](0,1)to(1,1);
            \draw[thin,black!70](0,2)to(1,2);
            \draw[thin,black!70](0,3)to(1,3);
            \draw[thin,black!70](0,4)to(1,4);
            \draw[thin,black!70](0,5)to(1,5);
            \draw[thin,black!70](0,6)to(1,6);
            
            \draw[thick,black!90](1,0)to(13,0);
            \draw[thick,black!90](1,1)to(13,1);
            \draw[thick,black!90](1,2)to(13,2);
            \draw[thick,black!90](1,3)to(13,3);
            \draw[thick,black!90](1,4)to(13,4);
            \draw[thick,black!90](1,5)to(13,5);
            \draw[thick,black!90](1,6)to(13,6);
            
            \draw[thin,black!60](1,7)to(13,7);
            
            \draw[thick,black!90](1,0)to(1,6);
            \draw[thin,black!70](1,6)to(1,8);
            
            \draw[very thin,black!60](2,0)to(2,7);
            
            \draw[thick,black!90](3,0)to(3,6);
            \draw[thin,black!70](3,6)to(3,8);
            
            \draw[very thin,black!60](4,0)to(4,7);
            
            \draw[thick,black!90](5,0)to(5,6);
            \draw[thin,black!70](5,6)to(5,8);
            
            \draw[very thin,black!60](6,0)to(6,7);
            
            \draw[thick,black!90](7,0)to(7,6);
            \draw[thin,black!70](7,6)to(7,8);
            
            \draw[very thin,black!60](8,0)to(8,7);
            
            \draw[thick,black!90](9,0)to(9,6);
            \draw[thin,black!70](9,6)to(9,8);
            
            \draw[very thin,black!60](10,0)to(10,7);
            
            \draw[thick,black!90](11,0)to(11,6);
            \draw[thin,black!70](11,6)to(11,8);
            
            \draw[very thin,black!60](12,0)to(12,7);
            
            \draw[thick,black!90](13,0)to(13,6);
            \draw[thin,black!70](13,6)to(13,8);
            %\draw[pattern=crosshatch, pattern color=black!30](4,0)rectangle(5,5);
            %\draw[very thick](1,0)to(1,4)to(3,4)to(3,0);
            %\draw[very thick](1,6)to(1,5)to(3,5)to(3,6);
            %\draw[very thick](0,4)to(1,4)to(1,5)to(0,5);
            %\draw[very thick](6,4)to(3,4)to(3,5)to(6,5);
            \end{scope}
            % function
            \begin{scope}
            %\FillHatch{7}{0}{2};
            %\FillHatch{7}{0}{3};
            %\FillHatch{7}{1}{2};
            %\FillHatch{7}{1}{3};
            %\FillHatch{7}{2}{2};
            %\FillHatch{7}{2}{3};
            %\FillHatch{7}{3}{2};
            %\FillHatch{7}{3}{3};
            %\FillHatch{7}{4}{2};
            %\FillHatch{7}{4}{3};
            
            %\FillHatch{7}{0}{4};
            %\FillHatch{7}{0}{5};
            %\FillHatch{7}{1}{4};
            %\FillHatch{7}{1}{5};
            %\FillHatch{7}{2}{4};
            %\FillHatch{7}{2}{5};
            %\FillHatch{7}{3}{4};
            %\FillHatch{7}{3}{5};
            %\FillHatch{7}{4}{4};
            %\FillHatch{7}{4}{5};
            
            %\FillHatch{7}{0}{6};
            %\FillHatch{7}{0}{7};
            %\FillHatch{7}{1}{6};
            %\FillHatch{7}{1}{7};
            %\FillHatch{7}{2}{6};
            %\FillHatch{7}{2}{7};
            %\FillHatch{7}{3}{6};
            %\FillHatch{7}{3}{7};
            %\FillHatch{7}{4}{6};
            %\FillHatch{7}{4}{7};
            
            %\FillHatch{7}{2}{1};
            %\FillHatch{7}{3}{1};
            %\FillHatch{7}{4}{1};
            
            \FillBlack{7}{2}{2};
            \FillBlack{7}{2}{3};
            \FillBlack{7}{3}{4};
            \FillBlack{7}{3}{5};
            \FillBlack{7}{4}{6};
            \FillBlack{7}{4}{7};
            \FillBlack{7}{5}{8};
            \FillBlack{7}{5}{9};
            \FillBlack{7}{6}{10};
            \FillBlack{7}{6}{11};
            \FillBlack{7}{7}{12};
            \FillBlack{7}{7}{13};
            
            \FillGray{7}{4}{2};
            \FillGray{7}{4}{3};
            \FillGray{7}{2}{6};
            \FillGray{7}{2}{7};
            \FillGray{7}{2}{8};
            \FillGray{7}{2}{9};
            
            \PutText{7}{2}{1}{$W_1^q$};
            \PutText{7}{3}{1}{$W_2^q$};
            \PutText{7}{4}{1}{$W_3^q$};
            \PutText{7}{5}{1}{$W_4^q$};
            \PutText{7}{6}{1}{$W_5^q$};
            \PutText{7}{7}{1}{$W_6^q$};
            \PutText{7}{0}{2.5}{\smaller{User 1}};
            \PutText{7}{0}{4.5}{\smaller{User 2}};
            \PutText{7}{0}{6.5}{\smaller{User 3}};
            \PutText{7}{0}{8.5}{\smaller{User 4}};
            \PutText{7}{0}{10.5}{\smaller{User 5}};
            \PutText{7}{0}{12.5}{\smaller{User 6}};
            \PutText{7}{1}{2}{$\Sfs_1^1$};
            \PutText{7}{1}{3}{$\Sfs_1^2$};
            \PutText{7}{1}{4}{$\Sfs_2^1$};
            \PutText{7}{1}{5}{$\Sfs_2^2$};
            \PutText{7}{1}{6}{$\Sfs_3^1$};
            \PutText{7}{1}{7}{$\Sfs_3^2$};
            \PutText{7}{1}{8}{$\Sfs_4^1$};
            \PutText{7}{1}{9}{$\Sfs_4^2$};
            \PutText{7}{1}{10}{$\Sfs_5^1$};
            \PutText{7}{1}{11}{$\Sfs_5^2$};
            \PutText{7}{1}{12}{$\Sfs_6^1$};
            \PutText{7}{1}{13}{$\Sfs_6^2$};
            \end{scope}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Graphical illustration of ${\Bx}(2)$}
    \label{fig:extended_second}
\end{figure}
